Multi-resonance orbital model of high-frequency quasi-periodic oscillations: possible high-precision determination of black hole and neutron star spin

Using known frequencies of the twin-peak high-frequency quasiperiodic oscillations (HF QPOs) and known mass of the central black hole, the black-hole dimensionless spin can be determined by assuming a concrete version of the resonance model. However, a wide range of observationally limited values of the black hole mass implies low precision of the spin estimates. We discuss the possibility of higher precision of the black hole spin measurements in the framework of a multi-resonance model inspired by observations of more than two HF QPOs in the black hole systems, which are expected to occur at two (or more) different radii of the accretion disc. For the black hole systems we focus on the special case of duplex frequencies, when the top, bottom, or mixed frequency is common at two different radii where the resonances occur giving triple frequency sets. The sets of triple frequency ratios and the related spin are given. The strong resonance model for "magic" values of the black hole spin means that two (or more) versions of resonance could occur at the same radius, allowing cooperative effects between the resonances. For neutron star systems we introduce a resonant switch model that assumes switching of oscillatory modes at resonant points. In the case of doubled twin-peak HF QPOs excited at two different radii with common top, bottom, or mixed frequency, the black hole spin is given by the triple frequency ratio set. The spin is determined precisely, but not uniquely, because the same frequency set could correspond to more than one concrete spin. The black hole mass is given by the magnitude of the observed frequencies. The resonant switch model puts relevant limits on the mass and spin of neutron stars, and we expect a strong increase in the fitting procedure precision when different twin oscillatory modes are applied to data in the vicinity of different resonant points.

==> (inline-0) <==
\begin{tabular}{p{1.2cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
  \hline
  \hline
 \centering {\rule[-4mm]{0mm}{10mm}
  $+\;+$}
  & \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$ &
  \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{r}}$ &
  \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}}$ &
  \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}-\nu_{r}}$ &
  \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{\mathrm{K}}-\nu_{r}}$\tabularnewline
    %\hline
    \hline
 \centering  {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$} & \centering T11 & \centering T12 & \centering T13 & \centering T14 &
 \centering T15 \tabularnewline
    %\hline
 \centering  {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{r}}$} &  & \centering T22 & \centering T23 & \centering T24 & \centering T25\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}}$} &  &  & \centering T33 & \centering T34 & \centering T35\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}-\nu_{r}}$} &  &  & & \centering T44 & \centering T45\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\theta}}{\nu_{\mathrm{K}}-\nu_{r}}$} &  &  &  &  & \centering T55 \tabularnewline
    \hline
\end{tabular}
\end{center}
\end{minipage}
\hfill
\begin{minipage}{.48\linewidth}
%\caption{Bottom identity\label{bot-id-znaceni}}
\begin{center}
\begin{tabular}{p{1.2cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
 \hline
 \hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $-\;-$}& \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$ &
 \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{r}}$ &
 \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}}$ &
 \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}-\nu_{r}}$ &
 \centering
 $\displaystyle\frac{\nu_{\theta}}{\nu_{\mathrm{K}}-\nu_{r}}$\tabularnewline
    \hline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$} & \centering B11 & \centering B12 & \centering B13 &
 \centering B14 & \centering B15\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{r}}$} &  & \centering B22 & \centering B23 &
 \centering B24 & \centering B25 \tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}}$} &  & & \centering B33 & \centering B34 &
 \centering B35\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}-\nu_{r}}$} &  & &  & \centering B44 &
 \centering B45\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\theta}}{\nu_{\mathrm{K}}-\nu_{r}}$} &  &  &  & &
\centering B55\tabularnewline
    \hline
  \end{tabular}
\end{center}
\end{minipage}
\\
\vspace{1cm}
%\bigskip
\\
\begin{minipage}{.48\linewidth}
\begin{center}
%\caption{Mixed identity\label{mid-id-znaceni}}
\begin{tabular}{p{1.2cm}p{1cm}p{1cm}p{1cm}p{1cm}p{1cm}}
  \hline
  \hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $+\;-$}& \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$ &
 \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{r}}$ &
 \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}}$ &
 \centering $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}-\nu_{r}}$ &
 \centering
 $\displaystyle\frac{\nu_{\theta}}{\nu_{\mathrm{K}}-\nu_{r}}$\tabularnewline
    \hline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$} & \centering M11 & \centering M12 &
 \centering M13 & \centering M14 & \centering M15\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{r}}$} &  \centering M21 & \centering M22 &
 \centering M23 & \centering M24 & \centering M25 \tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}}$} &  \centering M31& \centering M32 & \centering M33 &
 \centering M34 & \centering M35\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\mathrm{K}}}{\nu_{\theta}-\nu_{r}}$} & \centering M41 & \centering M42 &
 \centering M43 & \centering M44 & \centering M45\tabularnewline
    %\hline
 \centering {\rule[-4mm]{0mm}{10mm}
 $\displaystyle\frac{\nu_{\theta}}{\nu_{\mathrm{K}}-\nu_{r}}$} & \centering M51 & \centering M52 &
 \centering M53 & \centering M54 & \centering M55\tabularnewline
    \hline
  \end{tabular}
  \end{center}
\end{minipage}
\end{table}

%\renewcommand{\arraystretch}{1.2}
%\tabcolsep=6pt
%\begin{table*}[t]
%\caption{Top identity.\label{top-id}}
%\begin{minipage}[t]{.48\hsize}
%\begin{center}%|
%\begin{tabular}{ccccc}

%\noindent
In Tables \ref{top-id} -- \ref{mid-id} and \ref{top-id-D-DC} -- \ref{mid-id-D-DC} we present the~cases with no solution as empty. An~asterisk denotes the~special values of the~black hole spin when the~triple frequencies occur at the~same (shared) radius.

\clearpage

%--- TOP identity ----
\renewcommand{\arraystretch}{1.3}
\tabcolsep=6pt
\begin{center}
\begin{longtable}{ccccc}
\caption{Top identity -- characteristic triple frequency ratio sets and related values of the~black hole spin.
\label{top-id}}\\
%\multicolumn{5}{c}%
%  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ A.2.} \textit{(continued)}}}
\endfirsthead
\multicolumn{5}{c}%
  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ D.2.} \textit{(continued)}}}\\
\endhead
\endfoot
\endlastfoot
\hline\hline
%%
% T11:
%  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T11 sets & \makebox[1.2cm][c]{$a$}\\
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T11 sets & $a$\\\cline{1-5}
    %\hline
    %\hline
    $\nu_{\theta}$\rule{0sp}{2.5ex} & $\nu_{r}^{3:2}$ & $\nu_{r}^{4:1}$ & $\textbf{12}:8:3$ & $0.999795${\phantom{*}}\\
    %\hline
    $\nu_{\theta}$ & $\nu_{r}^{2:1}$ & $\nu_{r}^{3:1}$ & $\textbf{{\phantom{1}}6}:3:2$ & $0.993348${\phantom{*}}\\
    %\hline
    $\nu_{\theta}$ & $\nu_{r}^{2:1}$ & $\nu_{r}^{4:1}$ & $\textbf{{\phantom{1}}4}:2:1$ & $0.988797${\phantom{*}}\\
    %\hline
    $\nu_{\theta}$ & $\nu_{r}^{3:1}$ & $\nu_{r}^{4:1}$ & $\textbf{12}:4:3$ & \rule[-1.5ex]{0sp}{1ex}$0.972240${\phantom{*}}
    \\
% T12:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T12 sets & $a$\\
    %\hline
    \cline{1-5}
          $\nu_{\theta}^{3:1}=\nu_{\mathrm{K}}^{2:1}$\rule{0sp}{2.5ex} & $\nu_{r}^{2:1}$ & $\nu_{r}^{3:1}$ &
           $\textbf{{\phantom{1}}6}:3:2$ & $0.997911${\phantom{*}}\\
    %\hline
          $\nu_{\theta}^{4:1}=\nu_{\mathrm{K}}^{2:1}$ & $\nu_{r}^{2:1}$ & $\nu_{r}^{4:1}$ &
           $\textbf{{\phantom{1}}4}:2:1$ & $0.993823${\phantom{*}}\\
    %\hline
          $\nu_{\theta}^{4:1}=\nu_{\mathrm{K}}^{3:1}$ & $\nu_{r}^{3:1}$ & $\nu_{r}^{4:1}$ &
           $\textbf{12}:4:3$ &
           \rule[-1.5ex]{0sp}{1ex}$0.585950${\phantom{*}}
           \\
% T13
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T13 sets & $a$\\
    %\hline
    \cline{1-5}
          % \multicolumn{3}{c} {--}
          -- & -- & -- & -- & --\\
    \hline
% T14
  \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T14 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\theta}^{2:1}=\nu_{\mathrm{K}}^{3:1}$\rule{0sp}{2.5ex} & $\nu_{r}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ & $0.926845${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}=\nu_{\mathrm{K}}^{2:1}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ & $0.657961${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}=\nu_{\mathrm{K}}^{3:1}$ &
  -- &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ & $0.957989${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}=\nu_{\mathrm{K}}^{3:2}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:8:3$ & $0.303179${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}=\nu_{\mathrm{K}}^{2:1}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{{\phantom{1}}4}:2:1$ & $0.723465${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}=\nu_{\mathrm{K}}^{3:1}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:4:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.959714${\phantom{*}}
   \\
    \hline
% T15
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T15 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\theta}$\rule{0sp}{2.5ex} & $\nu_{r}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\textbf{12}:9:4$ & $0.906232$* % x = 6.91126
  \\
    %\hline
  $\nu_{\theta}$ & $\nu_{r}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ & $0.948037$* % x = 4.4836
  \\
    %\hline
  $\nu_{\theta}$ & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}4}:3:2$ & $0.882162$* %x = 3.40688
  \\
    %\hline
  $\nu_{\theta}$ & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ & $0.780930$* % x = 4.12528
  \\
    %\hline
  $\nu_{\theta}$ & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{12}:9:4$ & $0.475318$* % x = 4.87943
  \\
    %\hline
  $\nu_{\theta}$ & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{{\phantom{1}}4}:3:1$ & $0.997314${\phantom{*}} \\
    %\hline
  $\nu_{\theta}$ & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:8:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.998678${\phantom{*}}
   \\
    \hline
% T22
  \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T22 sets & $a$\\
  \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
%    \hline
% T23
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T23 sets & $a$\\
    \cline{1-5}
    %\hline
        $\nu_{\mathrm{K}}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{4:3}$ & $\nu_{r}^{3:1}$ &
           $\textbf{12}:9:4$ & $0.907924$*  % x = 2.92172
           \\
    %\hline
        $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{3:2}$ & $\nu_{r}^{3:1}$ &
           $\textbf{{\phantom{1}}3}:2:1$ & $0.983043$* % x = 2.39467
           \\
    %\hline
            $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{4:3}$ & $\nu_{r}^{4:1}$ &
           $\textbf{{\phantom{1}}4}:3:1$ & $0.865670$* % x = 2.87961
           \\
    %\hline
        $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{3:2}$ & $\nu_{r}^{4:1}$ &
           $\textbf{12}:8:3$ &
           \rule[-1.5ex]{0sp}{1ex}$0.942454$* % x = 2.38298
            \\
    \hline
    \hline
%T24
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T24 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\mathrm{K}}$\rule{0sp}{2.5ex} & $\nu_{r}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\textbf{12}:8:3$ & $0.883497$* % x = 6.44169
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\nu_{r}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ & $0.912558$* % x = 3.94262
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ & $0.771066$* % x = 3.67658
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & -- &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ & $0.983043$* % x = 2.39467
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:8:3$ & $0.481612$*  % x = 4.65454
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{{\phantom{1}}4}:2:1$ & $0.865670$* % x = 2.87961
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:4:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.986299$* % x = 2.01756
   \\
% T25
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T25 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{2:1}=\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}4}:3:2$ & $0.913464${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}=\nu_{\theta}^{3:2}$ & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ & $0.805342${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}=\nu_{\theta}^{4:3}$ & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{12}:9:4$ &
  \rule[-1.5ex]{0sp}{1ex}$0.337980${\phantom{*}}
   \\
% T33
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T33 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
  \hline
% T34
  \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T34 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\textbf{12}:9:8$ & $0.821125$* % x = 2.82917
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}4}:3:2$ & $0.865670$* % x = 2.87961
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{12}:9:4$ & $0.967289$*  % x = 2.97128
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ & $0.915030$* % x = 2.37162
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:2:1$ & $0.983043$* % x = 2.39467
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ & $0.986666$*  % x = 1.75312
  \\
    %\hline
  $\nu_{\mathrm{K}}$ & $\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\textbf{12}:4:3$ &
   \rule[-1.5ex]{0sp}{1ex}$0.996798$* % x = 1.3933
  \\
% T35, T44
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T35 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T44 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
% T45
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T45 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:2}=\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\textbf{12}:9:8$ & $0.219609${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}=\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}4}:3:2$ & $0.605596${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}=\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ & $0.505260${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}=\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{12}:9:4$ & $0.912811${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}=\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:2:1$ & $0.885010${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}=\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ & $0.742897${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}=\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:2:1$ & $0.996164${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\textbf{12}:4:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.728900${\phantom{*}}
   \\
% T55
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T55 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
%  \end{tabular}\end{center}
%\end{table}
\end{longtable}
\end{center}

\clearpage

%--- BOTTOM identity ----
\begin{center}
\begin{longtable}{ccccc}
\caption{Bottom identity -- characteristic triple frequency ratio sets and related values of the~black hole spin.\label{bot-id}}\\
%\multicolumn{5}{c}%
%  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ A....} \textit{(continued)}}}
\endfirsthead
\multicolumn{5}{c}%
  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ D.3.} \textit{(continued)}}}\\
\endhead
\endfoot
\endlastfoot
% B11
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B11 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{3:1}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{4:3}$ & $\nu_{r}$ & ${\phantom{1}}9:4:\textbf{3}$ & $0.999171${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ & $\nu_{\theta}^{3:2}$ & $\nu_{r}$ & ${\phantom{1}}6:3:\textbf{2}$ & $0.418229${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ & $\nu_{\theta}^{4:3}$ & $\nu_{r}$ & $12:4:\textbf{3}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.891596${\phantom{*}}
   \\
% B12
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B12 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\mathrm{K}}^{4:1}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{3:2}$ & $\nu_{r}$ & ${\phantom{1}}8:3:\textbf{2}$ & $0.940033${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{2:1}$ & $\nu_{r}$ & ${\phantom{1}}3:2:\textbf{1}$ & $0.983043$* % x = 2.39467
  \\
    %\hline
  $\nu_{\theta}^{3:1}$ & $\nu_{\mathrm{K}}^{3:2}$ & $\nu_{r}$ & ${\phantom{1}}6:3:\textbf{2}$ & $0.998451${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\theta}^{3:1}$ & $\nu_{r}$ & ${\phantom{1}}4:3:\textbf{1}$ & $0.865670$* % x = 2.87961
 \\
    %\hline
  $\nu_{\theta}^{4:1}$ & $\nu_{\mathrm{K}}^{4:3}$ & $\nu_{r}$ & $12:4:\textbf{3}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.997358${\phantom{*}}
   \\
% B13
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B13 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% B14
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B14 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}9:4:\textbf{3}$ & $0.897551${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}6:3:\textbf{2}$ & $0.972843${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}3:2:\textbf{1}$ & $0.983043$* % x = 2.39467
 \\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}=\nu_{\theta}^{3:1}$ & -- &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ & $0.957989${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ & $\nu_{\mathrm{K}}^{3:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}4:3:\textbf{1}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.896685${\phantom{*}}
   \\
% B15
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B15 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{2:1}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}6:4:\textbf{3}$ & $0.982619${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ & $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}4:3:\textbf{2}$ & $0.590679${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.616894${\phantom{*}}\\
      \raisebox{1.6ex}[0pt]
      {$\nu_{\theta}^{3:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{\theta}^{2:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$} &
      \raisebox{1.6ex}[0pt]
  {${\phantom{1}}3:2:\textbf{1}\rlap{\,\,\,\Bigg\{}$} &
  $0.999667${\phantom{*}}
  %\rule[-1.5ex]{0sp}{1ex}
   \\
    \hline
% B22
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B22 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$\rule{0sp}{2.5ex} & $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{r}$ & ${\phantom{1}}3:2:\textbf{1}$ & $0.913806${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\mathrm{K}}^{3:2}$ & $\nu_{r}$ & ${\phantom{1}}8:3:\textbf{2}$ & $0.696084${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{r}$ & ${\phantom{1}}4:2:\textbf{1}$ & \rule[-1.5ex]{0sp}{1ex}$0.996445${\phantom{*}}
   \\
% B23
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B23 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    %\hline
% B24
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B24 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$\rule{0sp}{2.5ex} & $\nu_{\mathrm{K}}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}9:4:\textbf{3}$ & $0.775077${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}6:3:\textbf{2}$ & $0.926760${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\mathrm{K}}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}3:2:\textbf{1}$ & $0.980124${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & -- &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ & $0.983043$* % x = 2.39467
  \\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\mathrm{K}}^{3:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}4:3:\textbf{1}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.976789${\phantom{*}}
   \\
% B25
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B25 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{2:1}$\rule{0sp}{2.5ex} & $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}4:3:\textbf{2}$ & $0.885695${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}6:3:\textbf{2}$ & $0.997713${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}3:2:\textbf{1}$ & $0.475159${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}4:2:\textbf{1}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.759538${\phantom{*}}
   \\
  \hline
% B33
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B33 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
\cline{1-5}
\pagebreak
% B34
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B34 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$\rule{0sp}{2.5ex} & $\nu_{\mathrm{K}}^{4:3}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}9:8:\textbf{6}$ & $0.855369${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{\mathrm{K}}^{4:3}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}6:4:\textbf{3}$ & $0.937852${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\mathrm{K}}^{4:3}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}9:4:\textbf{3}$ & $0.990714${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}4:3:\textbf{2}$ &
   \rule[-1.5ex]{0sp}{1ex}$0.959385${\phantom{*}}
  \\
% B35
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B35 sets & $a$\\
    \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% B44
  \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B44 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
% B45
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B45 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}9:8:\textbf{6}$ & $0.444214${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}6:4:\textbf{3}$ & $0.848374${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}4:3:\textbf{2}$ & $0.753126${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}9:4:\textbf{3}$ & $0.986484${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}6:3:\textbf{2}$ & $0.984319${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}3:2:\textbf{1}$ & $0.922985${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $12:4:\textbf{3}$ & $0.997450${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}4:3:\textbf{1}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.927315${\phantom{*}}
   \\
% B55
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B55 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
\end{longtable}
\end{center}

\clearpage

%--- MIDDLE identity -----
\begin{center}
\begin{longtable}{ccccc}
\caption{Mixed identity -- characteristic triple frequency ratio sets and related values of the~black hole spin.\label{mid-id}}\\
%\multicolumn{5}{c}%
%  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ A.....} \textit{(continued)}}}
\endfirsthead
\multicolumn{5}{c}%
  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ D.4.} \textit{(continued)}}}\\
\endhead
\endfoot
\endlastfoot
% M11
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M11 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{3:2}$\rule{0sp}{2.5ex} & $\nu_{r}^{3:2}=\nu_{\theta}^{4:3}$ & $\nu_{r}^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.786859${\phantom{*}}
   \\
% M12
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M12 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\mathrm{K}}^{3:1}$\rule{0sp}{2.5ex} & $\nu_{r}^{3:1}=\nu_{\theta}^{4:3}$ & $\nu_{r}^{4:3}$ &
  $12:\textbf{4}:3$ & $0.353929${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{r}^{4:1}=\nu_{\theta}^{4:3}$ & $\nu_{r}^{4:3}$ &
  $16:\textbf{4}:3$ &
   \rule[-1.5ex]{0sp}{1ex}$0.907931${\phantom{*}}
  \\
% M13
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M13 sets & $a$\\
    \cline{1-5}
    %\hline
      $\nu_{\mathrm{K}}^{4:3}$\rule{0sp}{2.5ex} & $\nu_{\theta}$ & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ & $0.935213$* % x = 2.94591
  \\
    %\hline
      $\nu_{\mathrm{K}}^{3:2}$ & $\nu_{\theta}$ & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}3:\textbf{2}:1$ & $0.983043$* % x = 2.39467
  \\
    %\hline
      $\nu_{\mathrm{K}}^{4:3}$ & $\nu_{\theta}$ & $\nu_{r}^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ & $0.865670$* % x = 2.87961
  \\\cline{5-5}
    %\hline
    & & & & $0.931945$* % x = 2.37895
    \\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
      {$\nu_{\mathrm{K}}^{3:2}$} &
        \raisebox{1.6ex}[0pt]
        {$\nu_{\theta}$} &
          \raisebox{1.6ex}[0pt]
          {$\nu_{r}^{3:1}$} &
            \raisebox{1.6ex}[0pt]
 {${\phantom{1}}9:\textbf{6}:2\rlap{\,\,\,\,\Bigg\{}$} &
  $0.996488${\phantom{*}}\\\cline{5-5}
      %\hline
      $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{\theta}$ & $\nu_{r}^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ & $0.986666$* % x = 1.75312
  \\\cline{5-5}
    %\hline
        & & & & $0.843271$* % x = 2.85502
        \\%\cline{5-5}
        \raisebox{1.6ex}[0pt]
            {$\nu_{\mathrm{K}}^{4:3}$} &
                \raisebox{1.6ex}[0pt]
                {$\nu_{\theta}$} &
                \raisebox{1.6ex}[0pt]
                {$\nu_{r}^{4:1}$} &
                    \raisebox{1.6ex}[0pt]
        {$16:\textbf{12}:3\rlap{\,\,\Bigg\{}$}
        & $0.997648${\phantom{*}}\\\cline{5-5}
    %\hline
        & & & & $0.915030$* % x = 2.37162
        \\%\cline{5-5}
        \raisebox{1.6ex}[0pt]
            {$\nu_{\mathrm{K}}^{3:2}$} &
                \raisebox{1.6ex}[0pt]
                {$\nu_{\theta}$} &
                \raisebox{1.6ex}[0pt]
                {$\nu_{r}^{4:1}$} &
                    \raisebox{1.6ex}[0pt]
        {${\phantom{1}}6:\textbf{4}:1\rlap{\,\,\,\,\Bigg\{}$} &
        $0.990960${\phantom{*}}\\\cline{5-5}
      %\hline
      $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{\theta}$ & $\nu_{r}^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ & $0.978338$* % x = 1.75743
  \\
    %\hline
      $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{\theta}$ & $\nu_{r}^{4:1}$ &
  $12:\textbf{4}:1$ & $0.996798$* % x = 1.3933
  \\
    %\hline
      $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{\theta}$ & $\nu_{r}^{4:1}$ &
  $16:\textbf{4}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.999436$* % x = 1.2642
   \\
    \hline
% M14
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M14 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$
  & $\nu_{r}^{4:3}$ &
  $12:\textbf{4}:3$ & $0.967080${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ &
  $\nu_{\theta}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$
  & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ & $0.679246${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ &
  $\nu_{\theta}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$
  & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ & $0.986477${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$ &
  $\nu_{\theta}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{4:1}$
  & $\nu_{r}^{3:2}$ &
  $12:\textbf{3}:2$ & $0.996851${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{\theta}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:2}$
  & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}3:\textbf{2}:1$ & $0.544870${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ &
  $\nu_{\theta}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$
  & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}4:\textbf{2}:1$ & $0.939903${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:3}$ &
  $\nu_{\theta}^{3:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{4:3}$
  & $\nu_{r}^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ & $0.655792${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{\theta}^{3:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:2}$
  & $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ & $0.838000${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:3}$ &
  $\nu_{\theta}^{4:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{4:3}$
  & $\nu_{r}^{4:1}$ &
  $16:\textbf{12}:3$ & $0.749908${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{\theta}^{4:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:2}$
  & $\nu_{r}^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.871285${\phantom{*}}
   \\
   % \hline
% M15
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M15 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{2:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$
  & $\nu_{r}^{4:3}$ &
  ${\phantom{1}}8:\textbf{4}:3$ & $0.529797${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{\theta}^{3:2}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$
  & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}4:\textbf{3}:2$ & $0.988237${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{\theta}^{3:2}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$
  & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{6}:4$ & $0.838418${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{\theta}^{2:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$
  & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ & $0.282928${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{\theta}^{4:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$
  & $\nu_{r}^{4:1}$ &
  $16:\textbf{12}:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.999879${\phantom{*}}
   \\
% M21
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M21 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} & $\nu_{r}^{4:3}=\nu_{\mathrm{K}}^{4:3}$ & $\nu_{r}^{4:3}$ &
  $16:\textbf{12}:9$ & $0.937003${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ & $\nu_{r}^{3:2}=\nu_{\mathrm{K}}^{4:3}$ & $\nu_{r}^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ & $0.279224${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ & $\nu_{r}^{3:1}=\nu_{\mathrm{K}}^{4:3}$ & $\nu_{r}^{4:3}$ &
  $12:\textbf{4}:3$ & $0.248602${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ & $\nu_{r}^{2:1}=\nu_{\mathrm{K}}^{3:2}$ & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &
  \rule[-1.5ex]{0sp}{1ex}$0.926504${\phantom{*}}
   \\
% M22
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M22 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$\rule{0sp}{2.5ex} & $\nu_{r}^{3:2}=\nu_{\mathrm{K}}^{4:3}$ & $\nu_{r}^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ & $0.549318${\phantom{*}}\\
  %\hline
  $\nu_{\mathrm{K}}^{2:1}$ & $\nu_{r}^{2:1}=\nu_{\mathrm{K}}^{3:2}$ & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &  $0.981859${\phantom{*}}\\
  %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{r}^{3:1}=\nu_{\mathrm{K}}^{4:3}$ & $\nu_{r}^{4:3}$ &
  $12:\textbf{4}:3$ &  $0.165341${\phantom{*}}\\
  %\hline
  $\nu_{\mathrm{K}}^{3:1}$ & $\nu_{r}^{3:1}=\nu_{\mathrm{K}}^{3:2}$ & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ &  $0.948045${\phantom{*}}\\
  %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{r}^{4:1}=\nu_{\mathrm{K}}^{4:3}$ & $\nu_{r}^{4:3}$ &
  $16:\textbf{4}:3$ &  $0.666295${\phantom{*}}\\
  %\hline
  $\nu_{\mathrm{K}}^{4:1}$ & $\nu_{r}^{4:1}=\nu_{\mathrm{K}}^{3:2}$ & $\nu_{r}^{3:2}$ &
  $12:\textbf{3}:2$ &
  \rule[-1.5ex]{0sp}{1ex}$0.993213${\phantom{*}}
   \\
% M23
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M23 sets & $a$\\
    \cline{1-5}
    %\hline
      $\nu_{\mathrm{K}}^{4:3}$\rule{0sp}{2.5ex} & $\nu_{\theta}^{4:3}=\nu_{\mathrm{K}}^{2:1}$ & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.952671${\phantom{*}}
   \\
% M24
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M24 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$\rule{0sp}{2.5ex} &
  $\nu_{\mathrm{K}}^{4:3}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$
  & $\nu_{r}^{4:3}$ &
  $12:\textbf{4}:3$ & $0.907926${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ &
  $\nu_{\mathrm{K}}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$
  & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ & $0.561945${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ &
  $\nu_{\mathrm{K}}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$
  & $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ & $0.980201${\phantom{*}}\\
    %\hline
      $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{\mathrm{K}}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:2}$
  & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}3:\textbf{2}:1$ & $0.535413${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$ &
  $\nu_{\mathrm{K}}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$
  & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}4:\textbf{2}:1$ &
   \rule[-1.5ex]{0sp}{1ex}$0.928219${\phantom{*}}
  \\
    \hline
% M25
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M25 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{\mathrm{K}}^{2:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$
  & $\nu_{r}^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.286597${\phantom{*}}
   \\
% M31, M32, M33
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M31 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M32 sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
  \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M33 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
% M34
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M34 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
% M35
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M35 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% M41
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M41 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\theta}^{2:1}$\rule{0sp}{2.5ex} &
  $\nu_{\mathrm{K}}^{4:1}=\nu_{r}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.804129${\phantom{*}}
   \\
% M42
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M42 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\mathrm{K}}^{2:1}$\rule{0sp}{2.5ex} &
  $\nu_{\mathrm{K}}^{4:1}=\nu_{r}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.761539${\phantom{*}}
   \\
% M43
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M43 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\mathrm{K}}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{\mathrm{K}}^{3:1}=\nu_{\theta}^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ & $0.930913${\phantom{*}}\\
     %\hline
  $\nu_{\mathrm{K}}^{3:2}$ &
  $\nu_{\mathrm{K}}^{3:1}=\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ &
  \rule[-1.5ex]{0sp}{1ex}$0.952228${\phantom{*}}
   \\
     \hline
% M44
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M44 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\mathrm{K}}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{\mathrm{K}}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{4:3}$
  & $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ & $0.662659${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$ &
  $\nu_{\mathrm{K}}^{4:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$
  & $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $12:\textbf{4}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.985873${\phantom{*}}
   \\
% M45
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M45 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
$\nu_{\mathrm{K}}^{2:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$
    & $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$
    & ${\phantom{1}}8:\textbf{6}:3$ & $0.137701${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:3}$ &
$\nu_{\mathrm{K}}^{3:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$
    & $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$
    & ${\phantom{1}}4:\textbf{3}:1$ & $0.795501${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
$\nu_{\mathrm{K}}^{3:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$
    & $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$
    & ${\phantom{1}}9:\textbf{6}:2$ & $0.621812${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
$\nu_{\mathrm{K}}^{4:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$
    & $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$
    & ${\phantom{1}}6:\textbf{4}:1$ & $0.956880${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
$\nu_{\mathrm{K}}^{4:1}=
  \left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$
    & $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$
    & ${\phantom{1}}8:\textbf{4}:1$ &
    \rule[-1.5ex]{0sp}{1ex}$0.373293${\phantom{*}}
     \\
% M51
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M51 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\theta}^{3:2}$\rule{0sp}{2.5ex}
  &$\nu_{\theta}^{3:1}=\nu_{r}^{3:2}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ & $0.885275${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$
  &$\nu_{\theta}^{3:1}=\nu_{r}^{2:1}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ & $0.692253${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:3}$
  &$\nu_{\theta}^{4:1}=\nu_{r}^{4:3}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $16:\textbf{12}:3$ & $0.778856${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$
  &$\nu_{\theta}^{4:1}=\nu_{r}^{3:2}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ & $0.184900${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$
  &$\nu_{\theta}^{4:1}=\nu_{r}^{3:1}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $12:\textbf{4}:1$ & $0.153782${\phantom{*}}\\
% \cline{1-5}
%\pagebreak
     \cline{5-5}
     %\hline
    & & & & $0.992768${\phantom{*}}\\
    \raisebox{1.6ex}[0pt]
        {$\nu_{\theta}^{4:1}$} &
        \raisebox{1.6ex}[0pt]
        {$\nu_{\theta}^{4:1}=\nu_{r}^{4:1}$} &
        \raisebox{1.6ex}[0pt]
        {$\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$} &
        \raisebox{1.6ex}[0pt]
 {$16:\textbf{4}:1\rlap{\,\,\,\,\Bigg\{}$} &
    $0.738425${\phantom{*}}
    % \rule[-1.5ex]{0sp}{1ex}
    \\
    %\hline
% M52
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M52 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$\rule{0sp}{2.5ex}
  & $\nu_{\theta}^{3:1}
  =\nu_{r}^{2:1}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ & $0.709136${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$
  & $\nu_{\theta}^{3:1}
  =\nu_{r}^{3:1}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{3}:1$ & $0.793520${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$
  & $\nu_{\theta}^{3:1}
  =\nu_{r}^{4:1}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $12:\textbf{3}:1$ & $0.907095${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$
  & $\nu_{\theta}^{4:1}
  =\nu_{r}^{3:2}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ & $0.273678${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$
  & $\nu_{\theta}^{4:1}
  =\nu_{r}^{3:1}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $12:\textbf{4}:1$ & $0.117032${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:1}$
  & $\nu_{\theta}^{4:1}
  =\nu_{r}^{4:1}$
  & $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $16:\textbf{4}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.553757${\phantom{*}}
   \\
    \hline
% M53
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M53 sets & $a$\\
   \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{4:3}$\rule{0sp}{2.5ex} & $\nu_{\theta}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $16:\textbf{12}:9$ &
   \rule[-1.5ex]{0sp}{1ex}$0.985324$* % x = 2.98406
  \\
% M54
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M54 sets & $a$\\
    \cline{1-5}
    %\hline
  $\nu_{\mathrm{K}}^{4:3}$\rule{0sp}{2.5ex}
   & $\nu_{\theta}^{4:3}=
  \left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $16:\textbf{12}:9$ & $0.590528${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$
   & $\nu_{\theta}^{4:3}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ & $0.746592${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$
   & $\nu_{\theta}^{4:3}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}8:\textbf{4}:3$ & $0.924992${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$
   & $\nu_{\theta}^{4:3}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $12:\textbf{4}:3$ & $0.991126${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{4:3}$
   & $\nu_{\theta}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}4:\textbf{3}:2$ & $0.465645${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$
   & $\nu_{\theta}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}9:\textbf{6}:4$ & $0.673939${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$
   & $\nu_{\theta}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ & $0.905012${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$
   & $\nu_{\theta}^{3:2}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ & $0.987798${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:2}$
   & $\nu_{\theta}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}3:\textbf{2}:1$ & $0.336030${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$
   & $\nu_{\theta}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}4:\textbf{2}:1$ & $0.817798${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$
   & $\nu_{\theta}^{2:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}6:\textbf{2}:1$ & $0.986208${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{2:1}$
   & $\nu_{\theta}^{3:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ & $0.451536${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$
   & $\nu_{\theta}^{3:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{3}:1$ & $0.959038${\phantom{*}}\\
    %\hline
  $\nu_{\mathrm{K}}^{3:1}$
   & $\nu_{\theta}^{4:1}=
  \left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $12:\textbf{4}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.862765${\phantom{*}}
   \\
% M55
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M55 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{cc}%|p{1.05cm}||p{1cm}|}
  \hline
  \hline
 \centering {\rule[-4mm]{0mm}{10mm}
  $+\;+$} & \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$  \tabularnewline
    \hline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & T1(DC1) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & T1(DC2) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & T1(DC3) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & T1(DC4) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & T1(DC5) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & T1(DC6) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & T1(DC7) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & T1(DC8) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & T1(DC9) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & T1(DC10) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & T1(DC11) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & T1(DC12) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{r}}$}
   & T1(DC13) \tabularnewline
    \hline
\end{tabular}
\end{center}
\end{minipage}
\hfill%
\begin{minipage}{.24\linewidth}
%\begin{table}[h]
%\caption{Bottom identity  -- double combinational
%resonances\label{bot-id-D-DC-znaceni}}
\begin{center}
\begin{tabular}{cc}%|p{1.05cm}||p{1cm}|}
  \hline
  \hline
 \centering {\rule[-4mm]{0mm}{10mm}
  $-\;-$} & \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$  \tabularnewline
    \hline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & B1(DC1) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & B1(DC2) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & B1(DC3) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & B1(DC4) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & B1(DC5) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & B1(DC6) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & B1(DC7) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & B1(DC8) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & B1(DC9) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & B1(DC10) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & B1(DC11) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & B1(DC12) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{r}}$}
   & B1(DC13) \tabularnewline
    \hline
  \end{tabular}
\end{center}
%\end{table}
\end{minipage}
\hfill%
\begin{minipage}{.24\linewidth}
%\begin{table}[h]
%\caption{Mixed identity  -- double combinational
%resonances\label{mid-id-D-DC-znaceni}}
\begin{center}
\begin{tabular}{cc}
  \hline
  \hline
 \centering {\rule[-4mm]{0mm}{10mm}
  $+\;-$} & \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$  \tabularnewline
    \hline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & M(DC1)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & M(DC2)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & M(DC3)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & M(DC4)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & M(DC5)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & M(DC6)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & M(DC7)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & M(DC8)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M(DC9)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M(DC10)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M(DC11)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M(DC12)1 \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{r}}$}
   & M(DC13)1 \tabularnewline
    \hline
  \end{tabular}
\end{center}
%\end{table}
\end{minipage}
\hfill%
\begin{minipage}{.24\linewidth}
%\caption{\mbox{}}%\phantom{DC -- middle identity}}
\begin{center}
\begin{tabular}{cc}
  \hline
  \hline
 \centering {\rule[-4mm]{0mm}{10mm}
  $-\;+$} & \centering $\displaystyle\frac{\nu_{\theta}}{\nu_{r}}$  \tabularnewline
    \hline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & M1(DC1) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}-\nu_{r}}$}
   & M1(DC2) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & M1(DC3) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}-\nu_{r}}$}
   & M1(DC4) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & M1(DC5) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\theta}+\nu_{r}}$}
   & M1(DC6) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & M1(DC7) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{\theta}}{\nu_{\theta}+\nu_{r}}$}
   & M1(DC8) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M1(DC9) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\mathrm{K}}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M1(DC10) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}-\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M1(DC11) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{\theta}}$}
   & M1(DC12) \tabularnewline
    %\hline
%%%%%%%%
  \centering {\rule[-4mm]{0mm}{10mm}
  $\displaystyle\frac{\nu_{\theta}+\nu_{r}}{\nu_{\mathrm{K}}-\nu_{r}}$}
   & M1(DC13) \tabularnewline
    \hline
  \end{tabular}
\end{center}
\end{minipage}
\end{table}

\clearpage

%------------------------------------------------
%----- dlouhe tabulky setu 2011 - DC --------
%------------------------------------------------
% --- TOP DC identity %%%%%%%%
%\renewcommand{\arraystretch}{1.2}
%\tabcolsep=6pt
\begin{center}
\begin{longtable}{ccccc}
\caption{Top identity -- characteristic triple frequency ratio sets and related values of the~black hole spin.\label{top-id-D-DC}}\\
%\multicolumn{5}{c}%
%  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ A.....} \textit{(continued)}}}
\endfirsthead
\multicolumn{5}{c}%
  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ D.6.} \textit{(continued)}}}\\
\endhead
\endfoot
\endlastfoot
% T1DC1:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC1) sets & $a$\\
    \cline{1-5}
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  -- & $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$
   & $\textbf{{\phantom{1}}4}:\textbf{3}$ & $0.807331${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ & $\nu_{r}^{3:2}$ & $\textbf{12}:9:8$ & $0.783086${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ & $\nu_{r}^{2:1}$ & $\textbf{{\phantom{1}}4}:3:2$ & $0.770370${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ & $\nu_{r}^{3:1}$ & $\textbf{12}:9:4$ & $0.773163${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ & $\nu_{r}^{4:1}$ & $\textbf{{\phantom{1}}4}:3:1$ & $0.775420$* % x = 3.24004
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}$ & $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ & $\textbf{12}:9:8$ & $0.925660${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{3:2}$ &
  -- & $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ & $\textbf{{\phantom{1}}3}:\textbf{2}$ & $0.892290${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{2:1}$ &
   $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ & $\nu_{r}^{2:1}$ &$\textbf{{\phantom{1}}6}:4:3$ & $0.869348${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{3:1}$ &
   $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ & $\nu_{r}^{3:1}$ &$\textbf{{\phantom{1}}3}:2:1$ & $0.865670$* % x = 2.87961
   \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{4:1}$ &
   $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ & $\nu_{r}^{4:1}$ &$\textbf{12}:8:3$ & $0.865551${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.997673${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
  {$\textbf{{\phantom{1}}4}:2:1\rlap{\,\,\,\,\,\,\Bigg\{}$} &
  $0.978151${\phantom{*}}\\\cline{5-5}
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{2:1}$ &
   -- & $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &$\textbf{{\phantom{1}}2}:\textbf{1}$ & $0.983043$* % x = 2.39467
   \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{3:1}$ &
   $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ & $\nu_{r}^{3:1}$ & $\textbf{{\phantom{1}}6}:3:2$ & \rule[-1.5ex]{0sp}{1ex}$0.977470${\phantom{*}}
    \\
    \hline
% T1DC2:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC2) sets & $a$\\
    \cline{1-5}
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}=\nu_{\theta}^{3:1}$\rule{0sp}{2.5ex} &
  $\nu_{r}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\textbf{12}:4:3$ &
  $0.198086${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}=\nu_{\theta}^{4:1}$ &
  {--} &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:\textbf{1}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.551771${\phantom{*}}
   \\
    \hline
% T1DC3:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC3) sets & $a$\\
    \cline{1-5}
    %\hline
& & & & $0.999522${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}=\nu_{\theta}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
  {$\textbf{{\phantom{1}}4}:3:1 \rlap{\,\,\,\,\,\,\Bigg\{}$} &
  $0.978338$* % x = 1.75743
   \\\cline{5-5}
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}=\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}4}:3:2$ &
  $0.979978${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{12}:9:4$ &
  $0.978203${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.996668${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}=\nu_{\theta}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
  {$\textbf{12}:8:3 \rlap{\,\,\,\,\,\,\Bigg\{}$} &
  $0.988556${\phantom{*}}\\\cline{5-5}
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}=\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ &
  $0.988665${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{{\phantom{1}}3}:2:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.986666$* % x = 1.75312
   \\
    \hline
% T1DC4:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC4) sets & $a$\\
    \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
% T1DC5:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC5) sets & $a$\\
   \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
% T1DC6:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC6) sets & $a$\\
   \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
% T1DC7:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC7) sets & $a$\\
    %\hline
  \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% T1DC8:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC8) sets & $a$\\
    \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
% T1DC9:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC9) sets & $a$\\
    \cline{1-5}
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{r}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:3:1$ &
  $0.807331${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{12}:8:3$ &
  $0.783086${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:2:1$ &
  $0.770370${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{12}:4:3$ &
  $0.773163${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{4:1}$ &
  {--} &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:\textbf{1}$ &
  $0.775420$* % x = 3.24004
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{12}:9:4$ &
  $0.925660${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:2:1$ &
  $0.892290${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ &
  $0.869348${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{3:1}$ &
  {--} &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ &
  $0.865670$* % x = 2.87961
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:4:3$ &
  $0.865551${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.997673${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
  {$\textbf{{\phantom{1}}4}:2:1  \rlap{\,\,\,\,\,\,\Bigg\{}$} &
  $0.978151${\phantom{*}}\\\cline{5-5}
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{2:1}$ &
  {--} &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}2}:\textbf{1}$ &
  $0.983043$* % x = 2.39467
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ &
  \rule[-1.5ex]{0sp}{1ex}$0.977470${\phantom{*}}
   \\
    \hline
% T1DC10:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC10) sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
% T1DC11:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC11) sets & $a$\\
    \cline{1-5}
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{r}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:3:1$ &
  $0.700762${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{12}:8:3$ &
  $0.688632${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:2:1$ &
  $0.696269${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{12}:4:3$ &
  $0.718404${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}=\nu_{\theta}^{4:1}$ &
  -- &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:\textbf{1}$ &
  $0.729024${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{12}:9:4$ &
  $0.789129${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:2:1$ &
  $0.772687${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ &
  $0.776511${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{3:1}$ &
  -- &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ &
  $0.795605${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}=\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:4:3$ &
  $0.804262${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}4}:3:2$ &
  $0.893791${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ &
  $0.870950${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{2:1}$ &
  -- &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}2}:\textbf{1}$ &
  $0.868917${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{{\phantom{1}}6}:3:2$ &
  $0.882761${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{{\phantom{1}}4}:2:1$ &
  $0.888123${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\textbf{12}:9:8$ &
  $0.949409${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{3:2}$ &
  -- &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\textbf{{\phantom{1}}3}:\textbf{2}$ &
  $0.922399${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}6}:4:3$ &
  $0.916969${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{{\phantom{1}}3}:2:1$ &
  $0.927324${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{12}:8:3$ &
  $0.930411${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{4:3}$ &
  -- &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\textbf{{\phantom{1}}4}:\textbf{3}$ &
  $0.967429${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{3:2}$ &
  $\textbf{12}:9:8$ &
  $0.938919${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{2:1}$ &
  $\textbf{{\phantom{1}}4}:3:2$ &
  $0.932502${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  $\textbf{12}:9:4$ &
  $0.941618${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{4:1}$ &
  $\textbf{{\phantom{1}}4}:3:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.943846${\phantom{*}}
   \\
    \hline
% T1DC12:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC12) sets & $a$\\
   \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
% T1DC13:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & T1(DC13) sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
\end{longtable}
\end{center}

\clearpage

%--- BOTTOM DC identity ----
\begin{center}
\begin{longtable}{ccccc}
\caption{Bottom identity -- characteristic triple frequency ratio sets and related values of the~black hole spin.\label{bot-id-D-DC}}\\
%\multicolumn{5}{c}%
%  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ A.....} \textit{(continued)}}}
\endfirsthead
\multicolumn{5}{c}%
  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ D.7.} \textit{(continued)}}}\\
\endhead
\endfoot
\endlastfoot
% B1DC1:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC1) sets & $a$\\
    \cline{1-5}
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}=\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  -- &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\textbf{{\phantom{1}}4}:\textbf{3}$ &
  $0.807331${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $12:4:\textbf{3}$ & $0.805935${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}9:4:\textbf{3}$ & $0.790993${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}9:8:\textbf{6}$ & $0.789110${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}6:4:\textbf{3}$ & $0.780930$* % x = 4.12528
  \\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}8:3:\textbf{2}$ & $0.916623${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}9:8:\textbf{6}$ & $0.915657${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}6:3:\textbf{2}$ & $0.896674${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}=\nu_{\theta}^{3:2}$ &
  -- &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\textbf{{\phantom{1}}3}:\textbf{2}$ &
  $0.892290${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}4:3:\textbf{2}$ & $0.882162$* % x = 3.40688
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}=\nu_{\theta}^{2:1}$ &
  -- &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}2}:\textbf{1}$ &
  $0.983043$* % x = 2.39467
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  ${\phantom{1}}4:3:\textbf{2}$ & \rule[-1.5ex]{0sp}{1ex}$0.994690${\phantom{*}}
   \\
    \hline
% B1DC2:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC2) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $12:4:\textbf{3}$ &
  $0.396581${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1} = \nu_{\theta}^{4:1}$ &
  {--} &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:\textbf{1}$ &
  $0.551771${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  ${\phantom{1}}4:3:\textbf{1}$ &
  $0.893891${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  ${\phantom{1}}8:3:\textbf{2}$ &
  $0.936147${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  ${\phantom{1}}4:2:\textbf{1}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.983043$* % x = 2.39467
   \\
    \hline
% B1DC3:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC3) sets & $a$\\
   \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
% B1DC4:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC4) sets & $a$\\
    %\hline
  \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% B1DC5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC5) sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
% B1DC6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC6) sets & $a$\\
    \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
% B1DC7:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC7) sets & $a$\\
   \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
% B1DC8:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC8) sets & $a$\\
   \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
% B1DC9:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC9) sets & $a$\\
   \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $12:4:\textbf{3}$ &
  $0.774372${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1} = \nu_{\theta}^{4:1}$&
  {--} &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:\textbf{1}$ &
  $0.775420$* % x = 3.24004
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  ${\phantom{1}}4:3:\textbf{1}$ &
  $0.795605${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  ${\phantom{1}}8:3:\textbf{2}$ &
  $0.801116${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}9:4:\textbf{3}$ &
  $0.871561${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}4:3:\textbf{1}$ &
  $0.871309${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1} = \nu_{\theta}^{3:1}$&
  {--} &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ &
  $0.865670$* % x = 2.87961
  \\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}6:3:\textbf{2}$ &
  $0.865565${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}3:2:\textbf{1}$ &
  $0.868917${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}4:3:\textbf{2}$ &
  $0.994690${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1} = \nu_{\theta}^{2:1}$&
  {--} &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}2}:\textbf{1}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.983043$* % x = 2.39467
   \\
\cline{1-5}
\pagebreak
% B1DC10:
\hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC10) sets & $a$\\
   \cline{1-5}%\rule{0sp}{2.5ex}
  %\hline
& & & & $0.851581${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{\theta}^{2:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$} &
      \raisebox{1.6ex}[0pt]
  {${\phantom{1}}4:2:\textbf{1} \rlap{\,\,\,\,\,\,\Bigg\{}$} &
  $0.983043$* % x = 2.39467
  % \rule[-1.5ex]{0sp}{1ex}
  \\
% B1DC11:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC11) sets & $a$\\
   \cline{1-5}
  %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $12:4:\textbf{3}$ &
  $0.723650${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:1} = \nu_{\theta}^{4:1}$&
  {--} &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\textbf{{\phantom{1}}4}:\textbf{1}$ &
  $0.729024${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}9:4:\textbf{3}$ &
  $0.774372${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}4:3:\textbf{1}$ &
  $0.775420$* % x = 3.24004
  \\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1} = \nu_{\theta}^{3:1}$&
  {--} &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\textbf{{\phantom{1}}3}:\textbf{1}$ &
  $0.795605${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}6:3:\textbf{2}$ &
  $0.801116${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}6:4:\textbf{3}$ &
  $0.871561${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}4:2:\textbf{1}$ &
  $0.871309${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}3:2:\textbf{1}$ &
  $0.865670$* % x = 2.87961
  \\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}4:3:\textbf{2}$ &
  $0.865565${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1} = \nu_{\theta}^{2:1}$&
  {--} &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\textbf{{\phantom{1}}2}:\textbf{1}$ &
  $0.868917${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}8:3:\textbf{2}$ &
  $0.943111${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}9:8:\textbf{6}$ &
  $0.940847${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}6:3:\textbf{2}$ &
  $0.926243${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2} = \nu_{\theta}^{3:2}$&
  {--} &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\textbf{{\phantom{1}}3}:\textbf{2}$ &
  $0.922399${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}4:3:\textbf{2}$ &
  $0.916693${\phantom{*}}\\
    %\hline
\cline{5-5}
& & & & $0.997225${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\nu_{\theta}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$} &
      \raisebox{1.6ex}[0pt]
  {$12:4:\textbf{3} \rlap{\,\,\,\,\,\,\Bigg\{}$} &
  $0.974864${\phantom{*}}\\\cline{5-5}
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3} = \nu_{\theta}^{4:3}$&
  {--} &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\textbf{{\phantom{1}}4}:\textbf{3}$ &
  $0.967429${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  ${\phantom{1}}9:4:\textbf{3}$ &
  $0.951093${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  ${\phantom{1}}9:8:\textbf{6}$ &
  $0.944908${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  ${\phantom{1}}6:4:\textbf{3}$ &
  \rule[-1.5ex]{0sp}{1ex}$0.936844${\phantom{*}}
   \\
    \hline
% B1DC12:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC12) sets & $a$\\
   \cline{1-5}%\rule{0sp}{2.5ex}
  %\hline
& & & & $0.865670$* % x = 2.87961
\\%\cline{5-5} %
& & & & $0.890740${\phantom{*}}\\%\cline{5-5}
  \raisebox{3ex}[0pt]
     {$\left(\nu_{\theta}+\nu_{r}\right)^{4:1}$} &
  \raisebox{3ex}[0pt]
      {$\nu_{\theta}^{3:1}$} &
  \raisebox{3ex}[0pt]
      {$\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$} &
 \raisebox{3ex}[0pt]
  {${\phantom{1}}4:3:\textbf{1} \rlap{\,\,\,\,\,\,\Bigg\{}$} & %%%% dodelat 3 radky !!!????
  $0.983442${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.851581${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{\theta}^{2:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$} &
      \raisebox{1.6ex}[0pt]
  {${\phantom{1}}3:2:\textbf{1} \rlap{\,\,\,\,\,\,\Bigg\{}$} &
  $0.983043$* % x = 2.39467
  % \rule[-1.5ex]{0sp}{1ex}
  \\
    \hline
% B1DC13:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & B1(DC13) sets & $a$\\
   \cline{1-5}
    %\hline
           -- & -- & -- & -- & --\\
    \hline
\end{longtable}
\end{center}

\clearpage

%--- MIDDLE identity ----
\begin{center}
\begin{longtable}{ccccc}
\caption{Mixed identity -- characteristic triple frequency ratio sets and related values of the~black hole spin.\label{mid-id-D-DC}}\\
%\multicolumn{5}{c}%
%  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ A.....} \textit{(continued)}}}
\endfirsthead
\multicolumn{5}{c}%
  {\raisebox{1ex}[0sp]{\small\textbf{\tablename\ D.8.} \textit{(continued)}}}\\
\endhead
\endfoot
\endlastfoot
% MB1TDC1:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC1)1 sets & $a$\\
  \cline{1-5}
  %\hline
  $\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $16:\textbf{12}:9$ &
  $0.829397${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $16:\textbf{4}:3$ &
  $0.828052${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $12:\textbf{4}:3$ &
  $0.809741${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ &
  $0.807099${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  ${\phantom{1}}8:\textbf{4}:3$ &
  $0.796257${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.998895${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\nu_{\theta}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$} &
      \raisebox{1.6ex}[0pt]
      {$\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$} &
      \raisebox{1.6ex}[0pt]
  {$12:\textbf{3}:2 \rlap{\,\,\,\,\,\,\,\Bigg\{}$} &
  $0.956922${\phantom{*}}\\\cline{5-5}
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}4:\textbf{3}:2$ &
  $0.952075${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ &
  $0.930033${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}9:\textbf{6}:4$ &
  $0.922894${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &
  \rule[-1.5ex]{0sp}{1ex}$0.909575${\phantom{*}}
   \\
    \hline
% MB1TDC2:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC2)1 sets & $a$\\
  \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    %\hline
    \hline
% MB1TDC3:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC3)1 sets & $a$\\
  \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
    %\hline
% MB1TDC4:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC4)1 sets & $a$\\
    %\hline
  \cline{1-5}
           -- & -- & -- & -- & --\\
    %\hline
    \hline
% MB1TDC5:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC5)1 sets & $a$\\
  \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
    %\hline
% MB1TDC6:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC6)1 sets & $a$\\
    %\hline
  \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% MB1TDC7:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC7)1 sets & $a$\\
    %\hline
  \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% MB1TDC8:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC8)1 sets & $a$\\
    %\hline
    \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
% MB1TDC9:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC9)1 sets & $a$\\
    %\hline
    \cline{1-5}
  $\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $16:\textbf{12}:3$ &
  $0.829397${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $16:\textbf{4}:1$ &
  $0.828052${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $12:\textbf{4}:1$ &
  $0.809741${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ &
  $0.807099${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  $0.796257${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.998895${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\nu_{\theta}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$} &
      \raisebox{1.6ex}[0pt]
      {$\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$} &
      \raisebox{1.6ex}[0pt]
  {$12:\textbf{3}:2 \rlap{\,\,\,\,\,\,\,\Bigg\{}$} &
  $0.956922${\phantom{*}}\\\cline{5-5}
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ &
  $0.952075${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{3}:1$ &
  $0.930033${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ &
  $0.922894${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ &
   \rule[-1.5ex]{0sp}{1ex}$0.909575${\phantom{*}}
  \\
    \hline
% MB1TDC10:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC10)1 sets & $a$\\
   \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
% MB1TDC11:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC11)1 sets & $a$\\
    %\hline
  \cline{1-5}
  $\nu_{\theta}^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $16:\textbf{12}:3$ &
  $0.715971${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $16:\textbf{4}:1$ &
  $0.714217${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $12:\textbf{4}:1$ &
  $0.702207${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ &
  $0.701264${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  $0.694650$* % x = 4.65463
  \\
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ &
  $0.807331${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $12:\textbf{3}:1$ &
  $0.805935${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{3}:1$ &
  $0.790993${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ &
  $0.789110${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ &
  $0.780930$* % x = 4.12528
  \\
    %\hline
  $\nu_{\theta}^{4:1}$ &
  $\nu_{r}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}8:\textbf{2}:1$ &
  $0.916623${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ &
  $0.915657${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}6:\textbf{2}:1$ &
  $0.896674${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}3:\textbf{2}:1$ &
  $0.892290${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  ${\phantom{1}}4:\textbf{2}:1$ &
  $0.882162$* % x = 3.40688
  \\
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}4:\textbf{3}:2$ &
  $0.973126${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ &
  $0.954275${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}9:\textbf{6}:4$ &
  $0.946304${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &
  $0.935213$* % x = 2.94591
  \\
    %\hline
  $\nu_{\theta}^{4:3}$ &
  $\nu_{r}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $16:\textbf{12}:9$ &
  $0.991695${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:1}$ &
  $\nu_{r}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $12:\textbf{4}:3$ &
  $0.974506${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{3:2}$ &
  $\nu_{r}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ &
  $0.963571${\phantom{*}}\\
    %\hline
  $\nu_{\theta}^{2:1}$ &
  $\nu_{r}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  ${\phantom{1}}8:\textbf{4}:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.952217$* % x = 2.77311
    \\
% MB1TDC12:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC12)1 sets & $a$\\
    %\hline
  \cline{1-5}
           -- & -- & -- & -- & --\\
    \hline
    %\hline
% MB1TDC13:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M(DC13)1 sets & $a$\\
    %\hline
  \cline{1-5}
           -- & -- & -- & -- & --\\
% MT1BDC1:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC1) sets & $a$\\
   \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{4:3}$ &
  $16:\textbf{12}:9$ &
  $0.789129${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}4:\textbf{3}:2$ &
  $0.772687${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ &
  $0.776511${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ &
  $0.795605${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{12}:3$ &
  $0.804262${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ &
  $0.893791${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{6}:4$ &
  $0.870950${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}3:\textbf{2}:1$ &
  $0.868917${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ &
  $0.882761${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ &
  $0.888123${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &
  $0.968975${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}4:\textbf{2}:1$ &
  $0.961605${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ &
  $0.996047${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{3:2}$ &
  $12:\textbf{3}:2$ &
   \rule[-1.5ex]{0sp}{1ex}$0.996995${\phantom{*}}
  \\
    \hline
% MT1BDC2:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC2) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ &
  $0.116004${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{12}:3$ &
  $0.648423${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ &
  $0.722027${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ &
  $0.844978${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}4:\textbf{2}:1$ &
  $0.824225${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ &
  $0.876687${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{4:3}$ &
  $16:\textbf{4}:3$ &
  \rule[-1.5ex]{0sp}{1ex}$0.918625${\phantom{*}}
   \\
% MT1BDC3:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC3) sets & $a$\\
   \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}4:\textbf{3}:2$ &
  $0.986514${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ &
  $0.981176${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{6}:4$ &
  $0.990797${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &
  $0.996047${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ &
   \rule[-1.5ex]{0sp}{1ex}$0.996995${\phantom{*}}
  \\
    \hline
% MT1BDC4:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC4) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{3:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{2:1}=\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}6:\textbf{2}:1$ &
  $0.824225${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{4:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\theta}-\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{3:2}$ &
  $12:\textbf{3}:2$ &
  \rule[-1.5ex]{0sp}{1ex}$0.876687${\phantom{*}}
   \\
    \hline
% MT1BDC5:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC5) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ &
  $0.969542${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  $0.970345${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{3}:1$ &
  $0.999704${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $12:\textbf{4}:1$ &
  $0.996435${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{4}:1$ &
   \rule[-1.5ex]{0sp}{1ex}$0.999413${\phantom{*}}
  \\
    \hline
% MT1BDC6:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC6) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{2:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ &
  $0.968153${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  $0.968497${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{3}:1$ &
  $0.997319${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $12:\textbf{4}:1$ &
  $0.994887${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{4:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{4}:1$ &
   \rule[-1.5ex]{0sp}{1ex}$0.998970${\phantom{*}}
  \\
    \hline
% MT1BDC7:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC7) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ &
  $0.985072${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:3}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{12}:3$ &
  $0.983836${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ &
  $0.989839${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ &
  $0.988083${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:2}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}3:\textbf{2}:1$ &
  $0.987594${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ &
  $0.997319${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  $0.994887${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $12:\textbf{4}:1$ &
  $0.998970${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{4}:1$ &
   \rule[-1.5ex]{0sp}{1ex}$0.999909${\phantom{*}}
  \\
% MT1BDC8:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC8) sets & $a$\\
  \cline{1-5}%\rule{0sp}{2.5ex}
  %\hline
& & & & $0.726293${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{4:3}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:3}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{4:1}$} &
      \raisebox{1.6ex}[0pt]
  {$16:\textbf{12}:3 \rlap{\,\,\,\,\,\Bigg\{}$} &
  $0.968674${\phantom{*}}\\\cline{5-5}
    %\hline
& & & & $0.935509${\phantom{*}}\\%\cline{5-5}
  \raisebox{1.6ex}[0pt]
     {$\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{4:3}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:3}$} &
      \raisebox{1.6ex}[0pt]
      {$\nu_{r}^{3:1}$} &
      \raisebox{1.6ex}[0pt]
  {${\phantom{1}}4:\textbf{3}:1 \rlap{\,\,\,\,\,\,\,\Bigg\{}$} &
  $0.959572${\phantom{*}}\\\cline{5-5}
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{3:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $12:\textbf{4}:1$ &
  $0.970345${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{3:1}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{3:1}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{3}:1$ &
  $0.969542${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{4:1}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{3:1}$ &
  $12:\textbf{3}:1$ &
  $0.999704${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{\theta}\right)^{4:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\theta}+\nu_{r}\right)^{4:1}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{4}:1$ &
   \rule[-1.5ex]{0sp}{1ex}$0.996435${\phantom{*}}
  \\
    \hline
% MT1BDC9:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC9) sets & $a$\\
   \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{4:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:1}$ &
  $\nu_{r}^{4:3}$ &
  $16:\textbf{4}:3$ &
  $0.800733${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{r}^{4:3}$ &
  $12:\textbf{4}:3$ &
  $0.865546${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{3:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{3}:2$ &
  $0.891310${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &
  $0.968975${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}4:\textbf{2}:1$ &
  \rule[-1.5ex]{0sp}{1ex}$0.961605${\phantom{*}}
   \\
% MT1BDC10:
    \hline
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC10) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{3:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{r}^{4:1}$ &
  $12:\textbf{4}:1$ &
  $0.998813${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}6:\textbf{3}:1$ &
  $0.968153${\phantom{*}}\\
    %\hline
  $\left(\nu_{\mathrm{K}}+\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
   \rule[-1.5ex]{0sp}{1ex}$0.968497${\phantom{*}}
  \\
    \hline
% MT1BDC11:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC11) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:1}$ &
  $\nu_{r}^{4:3}$ &
  $12:\textbf{4}:3$ &
  $0.800733${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{4:3}$ &
  ${\phantom{1}}8:\textbf{4}:3$ &
  $0.865546${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{2:1}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}6:\textbf{3}:2$ &
  $0.891310${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{r}^{4:3}$ &
  ${\phantom{1}}6:\textbf{4}:3$ &
  $0.923850${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}9:\textbf{6}:4$ &
  $0.915658${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{4:3}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{4:3}$ &
  $16:\textbf{12}:9$ &
  $0.947309${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}-\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{3:2}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{3:2}$ &
  ${\phantom{1}}4:\textbf{3}:2$ &
  \rule[-1.5ex]{0sp}{1ex}$0.930677${\phantom{*}}
   \\
    \hline
% MT1BDC12:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC12) sets & $a$\\
  \cline{1-5}
  %\hline
  $\left(\nu_{\theta}+\nu_{r}\right)^{2:1}$\rule{0sp}{2.5ex} &
  $\nu_{\theta}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{2:1}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}8:\textbf{4}:1$ &
  $0.998813${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}+\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{r}^{4:1}$ &
  ${\phantom{1}}6:\textbf{4}:1$ &
  $0.991471${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}+\nu_{r}\right)^{3:2}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{3:2}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}9:\textbf{6}:2$ &
  $0.995653${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}+\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{2:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{2:1}$ &
  ${\phantom{1}}8:\textbf{6}:3$ &
  $0.966222${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}+\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{4:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{4:1}$ &
  $16:\textbf{12}:3$ &
  $0.983551${\phantom{*}}\\
    %\hline
  $\left(\nu_{\theta}+\nu_{r}\right)^{4:3}$ &
  $\nu_{\theta}^{3:1}=\left(\nu_{\mathrm{K}}-\nu_{\theta}\right)^{4:3}$ &
  $\nu_{r}^{3:1}$ &
  ${\phantom{1}}4:\textbf{3}:1$ &
    \rule[-1.5ex]{0sp}{1ex}$0.986666$* % x = 1.75312
 \\
    \hline
% MT1BDC13:
    \hline
  $\nu_{\mathrm{U}}$ & $\nu_{\mathrm{M}}$ & $\nu_{\mathrm{L}}$ & M1(DC13) sets & $a$\\
   \cline{1-5}
  %\hline
           -- & -- & -- & -- & --\\
    \hline
\end{longtable}
